Quantitative Verification of Infinite-State Networks

Many network protocols and distributed systems combine recursion, unbounded local state, and quantitative behaviour such as cost, latency, or reliability. Existing decidability results for networks of pushdown systems are largely qualitative, and do not extend to quantitative analyses, which must jointly track traces and weights. We present a framework for the quantitative verification of acyclic networks of weighted pushdown systems. Finitely summarising a recursive network component requires collapsing the infinite family of runs obtained by pumping its nested loops, and doing so exactly, rather than by over-approximation, is a challenging problem. We give a class of weight domains where this is possible: pumping semirings, those in which the weights accumulated by such a family of runs collapse to a closed form; informally, the domain must be unable to count iterations. The class admits domains with infinite ascending chains, such as the arctic semiring and downward-closed languages. Over these domains, we give a terminating saturation algorithm computing quantitative reachability exactly, resting on two ideas: segment tree algebras, a compositional representation of runs, and thermal extensions, which symbolically separate accelerated weights so that further acceleration remains exact. We use this to compute upward and downward closures of context-free languages uniformly, and to lift the algorithm to acyclic networks over uniformly thin pumping semirings. This yields the first quantitative safety and reachability analyses for networks of pushdown systems.

==> downward-closure-iterations.tex <==
\begin{tikzpicture}[
    >={Stealth[round]},
    rowlbl/.style={anchor=east, inner sep=0pt},
    lbl/.style={inner xsep=3pt, inner ysep=3pt},
    hl/.style={lbl, fill=hlcolour},
    steplbl/.style={inner sep=1.5pt}
  ]
  \def\rA{0}\def\rB{-1.15}\def\rC{-2.3}\def\yJ{-3.15}

  \node[hl]  (i3) at (0,\rC)
    {$\tup{\tup{q_1, q_2}, \hot{\{\delta_1\}^*} \cdot \cold{(\epsilon + \delta_1)} \cdot \cold{(\epsilon + \delta_2)} \cdot \hot{\{\delta_3\}^*}}$};
  \node[hl]  (i2) at (0,\rB)
    {$\tup{\tup{q_1, q_2}, \cold{(\epsilon + \delta_1)} \cdot \cold{(\epsilon + \delta_2)}}$};
  \node[lbl] (i1) at (0,\rA) {$\tup{\tup{q_1, q_1}, \stopgap}$};

  \coordinate (rx) at ([xshift=8pt]i3.east);
  \node[lbl] (r1) at (rx |- i1) {$\tup{\tup{q_2, q_2}, \stopgap}$};

  \coordinate (jl) at (0,\yJ);
  \coordinate (jr) at (r1 |- jl);
  \coordinate (jm) at ($(jl)!0.5!(jr)$);
  \node[hl, below=0.5cm of jm] (i4)
    {$\tup{\tup{q_1, q_2}, \hot{\{\delta_1\}^*} \cdot \cold{(\epsilon + \delta_1)} \cdot \cold{(\epsilon + \delta_2)} \cdot \hot{\{\delta_3\}^*} \cdot \stopgap}$};

  \draw[->] (i1) -- node[steplbl, right] {(V3)} (i2);
  \draw[->] (i2) -- node[steplbl, right] {(V2)} (i3);
  \draw (i3.south) -- (jl) -- (jr);
  \draw (r1.south) -- node[steplbl, right, pos=0.93] {(H3)} (jr);
  \draw[->] (jm) -- (i4);

  \node[rowlbl] at ([xshift=-5pt]i3.west |- i1) {iter 1:};
  \node[rowlbl] at ([xshift=-5pt]i3.west |- i2) {iter 2:};
  \node[rowlbl] at ([xshift=-5pt]i3.west |- i3) {iter 3:};
  \node[rowlbl] at ([xshift=-5pt]i3.west |- i4) {iter 4:};
\end{tikzpicture}


==> upward-closure-iterations.tex <==
\begin{tikzpicture}[
    >={Stealth[round]},
    rowlbl/.style={anchor=east, inner sep=0pt},
    lbl/.style={inner xsep=3pt, inner ysep=3pt},
    hl/.style={lbl, fill=hlcolour},
    steplbl/.style={inner sep=1.5pt}
  ]
  \def\rA{0}\def\rB{-1.15}\def\rC{-2.3}\def\yJ{-3.15}

  \node[hl]  (i3) at (0,\rC)
    {$\tup{\tup{q_1, q_2}, \hot{\{\delta_1\}^{\upsub{\fixop}}} \cdot \cold{\{\delta_1\}} \cdot \cold{\{\delta_2\}} \cdot \hot{\{\delta_3\}^{\upsub{\fixop}}}}$};
  \node[hl]  (i2) at (0,\rB) {$\tup{\tup{q_1, q_2}, \cold{\{\delta_1\}} \cdot \cold{\{\delta_2\}}}$};
  \node[lbl] (i1) at (0,\rA) {$\tup{\tup{q_1, q_1}, \stopgap}$};

  \coordinate (rx) at ([xshift=8pt]i3.east);
  \node[lbl] (r1) at (rx |- i1) {$\tup{\tup{q_2, q_2}, \stopgap}$};

  \coordinate (jl) at (0,\yJ);
  \coordinate (jr) at (r1 |- jl);
  \coordinate (jm) at ($(jl)!0.5!(jr)$);
  \node[hl, below=0.5cm of jm] (i4)
    {$\tup{\tup{q_1, q_2}, \hot{\{\epsilon\}} \cdot \cold{\{\delta_1\}} \cdot \cold{\{\delta_2\}} \cdot \hot{\{\epsilon\}} \cdot \stopgap}$};

  \draw[->] (i1) -- node[steplbl, right] {(V3)} (i2);
  \draw[->] (i2) -- node[steplbl, right] {(V2)} (i3);
  \draw (i3.south) -- (jl) -- (jr);
  \draw (r1.south) -- node[steplbl, right, pos=0.93] {(H3)} (jr);
  \draw[->] (jm) -- (i4);

  \node[rowlbl] at ([xshift=-5pt]i3.west |- i1) {iter 1:};
  \node[rowlbl] at ([xshift=-5pt]i3.west |- i2) {iter 2:};
  \node[rowlbl] at ([xshift=-5pt]i3.west |- i3) {iter 3:};
  \node[rowlbl] at ([xshift=-5pt]i3.west |- i4) {iter 4:};
\end{tikzpicture}

